MixHop: Higher-Order Graph Convolutional Architectures via Sparsified Neighborhood Mixing

Existing popular methods for semi-supervised learning with Graph Neural Networks (such as the Graph Convolutional Network) provably cannot learn a general class of neighborhood mixing relationships. To address this weakness, we propose a new model, MixHop, that can learn these relationships, including difference operators, by repeatedly mixing feature representations of neighbors at various distances. Mixhop requires no additional memory or computational complexity, and outperforms on challenging baselines. In addition, we propose sparsity regularization that allows us to visualize how the network prioritizes neighborhood information across different graph datasets. Our analysis of the learned architectures reveals that neighborhood mixing varies per datasets.

==> figs/gcntikz.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.0cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
\node [inputmat](x) [draw] { }; 
\node [above =0cm of x] (xlabel) {$H^{(i-1)}$ }; 
%\node [below of=x](xlabel) {$H^{(l)}$}
\node [draw, below of=x](mult) {$\times$};
\node [left of=mult] (a) {$\widehat{A}$};
%\node [thickermat, below of=mult](ax) [draw] {}; 
\node [draw, below of=mult](wmult) {$\times$};
\node [parameter, right =0.55cm of wmult](w) {};
\node [below=0cm of w](wl) {$W^{(i)}$}; % 
\node [outputmat, below of=wmult](y) {};
\node [below =0cm of y] (xlabel) {$H^{(i)}$ }; 
%\node [draw, right of=wmult](sigma) {$\sigma$};


\draw[-{>}] (x) -- (mult);
\draw[-{>}] (a) -- (mult);
%\draw[-{>}] (mult) -- (ax);
\draw[-{>}] (mult) -- (wmult);
\draw[-{>}] (w) -- (wmult);
\draw[-{>}] (wmult) -- (y);
\end{tikzpicture}


==> figs/kipf.tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kipf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.39506759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.9)%
    \put(0,0.1){\includegraphics[width=\unitlength,page=1]{figs/kipf1.pdf}}%
    
    {\fontsize{100pt}{120pt} \put(0.53,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{(i)}$ }}}}%

    {\fontsize{100pt}{120pt} \put(0.7,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{A} H^{(i)}$ }}}}%
    
    {\fontsize{100pt}{120pt} \put(0.48,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{(i+1)}$ }}}}%

    {\fontsize{100pt}{120pt} \put(0.26,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{(i+1)} = \sigma(\hat{A} H^{(i)} W^{(i)})$ }}}}%
  \end{picture}%
\endgroup%


==> figs/learned_cora.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}


% Height scale = 7 = 0.1

\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	output1mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70,  line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0cm},
	output2mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.1cm},
	output3mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1cm, minimum height = 0.1cm},
	output1mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.343cm},
	output2mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.257cm},
	output3mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.257cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	thinmat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=0.2cm,
		minimum height = 1cm},
	parameter_1_1/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=1cm, minimum height = 0.343cm}, % 24
	parameter_1_2/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=1cm, minimum height = 0.257cm}, % 18
	parameter_1_3/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=1cm, minimum height = 0.257cm}, % 18
	parameter_2_1/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0cm},   % 0
	parameter_2_2/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.1cm},   % 35
	parameter_2_3/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.1cm},   % 21
}
\node [inputmat,anchor=east](x) [draw] {}; 
\node [below=-0.5cm, left=0.45cm] (a) {$X$};
\draw [line width=0.1mm] ($(x.north west) + (-0.1,0) $ ) -- ($(x.south west) - (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(x.north west) + (-0.13,0) $ ) -- ($(x.north west) + (-0.07,0)$); % top tick
\draw [line width=0.1mm] ($(x.south west) + (-0.13,0) $ ) -- ($(x.south west) + (-0.07,0)$); % bottom tick
\node [left=0.0cm of x]()[]{\tiny $^{1433}$}; % left label

\draw [line width=0.1mm] ($(x.north west) + (0,0.1) $ ) -- ($(x.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(x.north west) + (0,0.07) $ ) -- ($(x.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(x.north east) + (0,0.07) $ ) -- ($(x.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of x]()[]{\tiny $^{n=2708}$}; % top label

%\node [right=-0.4em of x] (xlabel) {$H^{(l-1)}$};
%\node [below of=x](xlabel) {$H^{(l)}$}

\draw [decorate,decoration={brace,amplitude=2.5pt,mirror,raise=1ex}]
   ($ (x.south east)+(-0.8em, -0.5em) $) -- ($(x.north east)+(-0.8em, 0.5em)$) node[midway,yshift=0em]{};



%%%%%%%%%%%%%%%%%%%% LAYER 1

% Nodes
% POW 0
\node [draw, above right=0.7cm and 0.5cm of x](mult) {$\times$};
\node [below=0cm of mult] (a) {$\widehat{A}^0$};
\node [draw, right= 1cm of mult](wmult) {$\times$};
\node [parameter_1_1, above=0.25cm of wmult](w) {};
\draw [line width=0.1mm] ($(w.north west) + (0,0.1) $ ) -- ($(w.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(w.north west) + (0,0.07) $ ) -- ($(w.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(w.north east) + (0,0.07) $ ) -- ($(w.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of w]()[]{\tiny $^{1433}$}; % top label

\draw [line width=0.1mm] ($(w.north east) + (0.1,0) $ ) -- ($(w.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w.north east) + (0.13,0) $ ) -- ($(w.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w.south east) + (0.13,0) $ ) -- ($(w.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w]()[]{\tiny $^{24}$}; % right label
\node[left=-0.15cm of w] {\tiny $^{W^{(1)}_0}$};


% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult);
%\draw[-{>}] (a) -- (mult);
\draw[-{>}] (mult) -- (wmult);
\draw[-{>}] (w) -- (wmult);


% POW 1
\node [draw, right=0.5cm of x](mult1) {$\times$};
\node [below=0cm of mult1] (a1) {$\widehat{A}^1$};
\node [draw, right=1cm of mult1](wmult1) {$\times$};
\node [parameter_1_2, above=0.25cm of wmult1](w1) {};
\node [output2mat1, right=1.3cm of wmult1](yy1) {};


\draw [line width=0.1mm] ($(w1.north east) + (0.1,0) $ ) -- ($(w1.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w1.north east) + (0.13,0) $ ) -- ($(w1.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w1.south east) + (0.13,0) $ ) -- ($(w1.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w1]()[]{\tiny $^{18}$}; % right label
\node[left=-0.15cm of w1] {\tiny $^{W^{(1)}_1}$};

% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult1);
%\draw[-{>}] (a1) -- (mult1);
\draw[-{>}] (mult1) -- (wmult1);
\draw[-{>}] (w1) -- (wmult1);
\draw (wmult1) edge[out=0,in=180,->] (yy1);


% POW 2
\node [draw, below right=0.7 and 0.5cm of x](mult2) {$\times$};
\node [below=0cm of mult2] (a2) {$\widehat{A}^2$};
\node [draw, right=1cm of mult2](wmult2) {$\times$};
\node [parameter_1_3, above=0.25cm of wmult2](w2) {};

\draw [line width=0.1mm] ($(w2.north east) + (0.1,0) $ ) -- ($(w2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w2.north east) + (0.13,0) $ ) -- ($(w2.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w2.south east) + (0.13,0) $ ) -- ($(w2.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w2]()[]{\tiny $^{18}$}; % right label
\node[left=-0.15cm of w2] {\tiny $^{W^{(1)}_2}$};


% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult2);
\draw[-{>}] (mult2) -- (wmult2);
\draw[-{>}] (w2) -- (wmult2);



%% OUTPUTS

\node [output1mat1, above=0.1em of yy1](yy) {};
\draw (wmult) edge[out=0,in=180,->] (yy);
\node [output3mat1, below=0.1em of yy1](yy2) {};
\draw (wmult2) edge[out=0,in=180,->] (yy2);

\draw [line width=0.1mm] ($(yy.north west) + (0,0.1) $ ) -- ($(yy.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(yy.north west) + (0,0.07) $ ) -- ($(yy.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(yy.north east) + (0,0.07) $ ) -- ($(yy.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of yy]()[]{\tiny $^n$}; % top label

\draw [line width=0.1mm] ($(yy.north east) + (-0.1,0) $ ) -- ($(yy2.south east) - (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(yy.north east) + (-0.13,0) $ ) -- ($(yy.north east) + (-0.07,0)$); % top tick
\draw [line width=0.1mm] ($(yy2.south east) + (-0.13,0) $ ) -- ($(yy2.south east) + (-0.07,0)$); % bottom tick
\node [right=-0.5cm of yy1]()[]{\tiny $^{60}$}; % left label



%%%%%%%%%%%%%%%%%%%% LAYER 2



\draw [decorate,decoration={brace,amplitude=2.5pt,mirror,raise=1ex}]
($ (yy2.south east)+(-0.8em, -0.65em) $) -- ($(yy.north east)+(-0.8em, 0.45em)$) node[midway,yshift=0em]{};


% Pow 0
\node [draw, above right=1.2cm and 0.5cm of yy1](qmult) {$\times$};
\node [below=0cm of qmult] (qa) {$\widehat{A}^0$};
\node [draw, right=1cm of qmult](qwmult) {$\times$};
\node [parameter_2_1, above=0.25cm of qwmult](qw) {};
\draw [line width=0.1mm] ($(qw.north west) + (0,0.1) $ ) -- ($(qw.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(qw.north west) + (0,0.07) $ ) -- ($(qw.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(qw.north east) + (0,0.07) $ ) -- ($(qw.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of qw]()[]{\tiny $^{60}$}; % top label
\draw [line width=0.1mm] ($(qw.north east) + (0.1,0.05) $ ) -- ($(qw.south east) + (0.1,-0.05)$); % vertical line
\draw [line width=0.1mm] ($(qw.north east) + (0.13,0.05) $ ) -- ($(qw.north east) + (+0.07,0.05)$); % top tick
\draw [line width=0.1mm] ($(qw.south east) + (0.13,-0.05) $ ) -- ($(qw.south east) + (+0.07,-0.05)$); % bottom tick
\node [right=0.0cm of qw]()[]{\tiny $^{_{0}}$}; % right label
\node[left=-0.15cm of qw] {\tiny $^{W^{(2)}_0}$};



% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult);
\draw[-{>}] (qmult) -- (qwmult);
\draw[-{>}] (qw) -- (qwmult);


% POW 1
\node [draw, right=0.5cm of yy1](qmult1) {$\times$};
\node [below=0cm of qmult1] (qa1) {$\widehat{A}^1$};
\node [draw, right=1cm of qmult1](qwmult1) {$\times$};
\node [parameter_2_2, above=0.25cm of qwmult1](qw1) {};
\node [output2mat2, right=1.3cm of qwmult1](qyy1) {};
\draw [line width=0.1mm] ($(qw1.north east) + (0.1,0) $ ) -- ($(qw1.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qw1.north east) + (0.13,0) $ ) -- ($(qw1.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qw1.south east) + (0.13,0) $ ) -- ($(qw1.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of qw1]()[]{\tiny $^{7}$}; % right label
\node[left=-0.15cm of qw1] {\tiny $^{W^{(2)}_1}$};

% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult1);
\draw[-{>}] (qmult1) -- (qwmult1);
\draw[-{>}] (qw1) -- (qwmult1);
\draw (qwmult1) edge[out=0,in=180,->] (qyy1);


% POW 2
\node [draw, below right=1.1 and 0.5cm of yy1](qmult2) {$\times$};
\node [below=0cm of qmult2] (qa2) {$\widehat{A}^2$};
\node [draw, right=1cm of qmult2](qwmult2) {$\times$};
\node [parameter_2_3, above=0.25cm of qwmult2](qw2) {};
\draw [line width=0.1mm] ($(qw2.north east) + (0.1,0) $ ) -- ($(qw2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qw2.north east) + (0.13,0) $ ) -- ($(qw2.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qw2.south east) + (0.13,0) $ ) -- ($(qw2.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of qw2]()[]{\tiny $^{7}$}; % right label
\node[left=-0.15cm of qw2] {\tiny $^{W^{(2)}_2}$};


% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult2);
\draw[-{>}] (qmult2) -- (qwmult2);
\draw[-{>}] (qw2) -- (qwmult2);



%% OUTPUTS

\node [output1mat2, above=0.1em of qyy1](qyy) {};
\draw (qwmult) edge[out=0,in=180,->] (qyy);
\node [output3mat2, below=0.1em of qyy1](qyy2) {};
\draw (qwmult2) edge[out=0,in=180,->] (qyy2);


\draw [line width=0.1mm] ($(qyy.north west) + (0,0.1) $ ) -- ($(qyy.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(qyy.north west) + (0,0.07) $ ) -- ($(qyy.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(qyy.north east) + (0,0.07) $ ) -- ($(qyy.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of qyy]()[]{\tiny $^n$}; % top label

\draw [line width=0.1mm] ($(qyy.north east) + (0.1,0) $ ) -- ($(qyy2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qyy.north east) + (0.13,0) $ ) -- ($(qyy.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qyy2.south east) + (0.13,0) $ ) -- ($(qyy2.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of qyy1]()[]{\tiny $^{14}$}; % left label


\end{tikzpicture}


==> figs/learned_pubmed.tex <==

% Layer 1 = 17,23,20
% Layer 2 = 9, 9, 42

\begin{tikzpicture}[scale=0.6, transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}


% Height scale = 7 = 0.1

\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 0.7cm},
	output1mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.243cm},
	output2mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.329cm},
	output3mat1/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1.4cm, minimum height = 0.286cm},
	output1mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70,  line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0429cm},
	output2mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0858cm},
	output3mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1cm, minimum height = 0.0429cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	thinmat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=0.2cm,
		minimum height = 1cm},
	parameter_1_1/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.243cm}, % 17
	parameter_1_2/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.329cm}, % 23
	parameter_1_3/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height =0.286cm}, % 20
	parameter_2_1/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3
	parameter_2_2/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0858cm},   % 6
	parameter_2_3/.style = {rectangle,
	inner sep=0pt,
	draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3   
}
\node [inputmat,anchor=east](x) [draw] {}; 
\node [below=-0.5cm, left=0.45cm] (a) {$X$};
\draw [line width=0.1mm] ($(x.north west) + (-0.1,0) $ ) -- ($(x.south west) - (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(x.north west) + (-0.13,0) $ ) -- ($(x.north west) + (-0.07,0)$); % top tick
\draw [line width=0.1mm] ($(x.south west) + (-0.13,0) $ ) -- ($(x.south west) + (-0.07,0)$); % bottom tick
\node [left=0.0cm of x]()[]{\tiny $^{500}$}; % left label

\draw [line width=0.1mm] ($(x.north west) + (0,0.1) $ ) -- ($(x.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(x.north west) + (0,0.07) $ ) -- ($(x.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(x.north east) + (0,0.07) $ ) -- ($(x.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of x]()[]{\tiny $^{n=19717}$}; % top label

%\node [right=-0.4em of x] (xlabel) {$H^{(l-1)}$};
%\node [below of=x](xlabel) {$H^{(l)}$}

\draw [decorate,decoration={brace,amplitude=2.5pt,mirror,raise=1ex}]
($ (x.south east)+(-0.8em, -0.5em) $) -- ($(x.north east)+(-0.8em, 0.5em)$) node[midway,yshift=0em]{};



%%%%%%%%%%%%%%%%%%%% LAYER 1

% Nodes
% POW 0
\node [draw, above right=0.7cm and 0.5cm of x](mult) {$\times$};
\node [below=0cm of mult] (a) {$\widehat{A}^0$};
\node [draw, right=1cm of mult](wmult) {$\times$};
\node [parameter_1_1, above=0.25cm of wmult](w) {};
\draw [line width=0.1mm] ($(w.north west) + (0,0.1) $ ) -- ($(w.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(w.north west) + (0,0.07) $ ) -- ($(w.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(w.north east) + (0,0.07) $ ) -- ($(w.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of w]()[]{\tiny $^{500}$}; % top label

\draw [line width=0.1mm] ($(w.north east) + (0.1,0) $ ) -- ($(w.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w.north east) + (0.13,0) $ ) -- ($(w.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w.south east) + (0.13,0) $ ) -- ($(w.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w]()[]{\tiny $^{17}$}; % right label
\node[left=-0.15cm of w] {\tiny $^{W^{(1)}_0}$};



% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult);
%\draw[-{>}] (a) -- (mult);
\draw[-{>}] (mult) -- (wmult);
\draw[-{>}] (w) -- (wmult);


% POW 1
\node [draw, right=0.5cm of x](mult1) {$\times$};
\node [below=0cm of mult1] (a1) {$\widehat{A}^1$};
\node [draw, right=1cm of mult1](wmult1) {$\times$};
\node [parameter_1_2, above=0.25cm of wmult1](w1) {};
\node [output2mat1, right=1.3cm of wmult1](yy1) {};


\draw [line width=0.1mm] ($(w1.north east) + (0.1,0) $ ) -- ($(w1.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w1.north east) + (0.13,0) $ ) -- ($(w1.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w1.south east) + (0.13,0) $ ) -- ($(w1.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w1]()[]{\tiny $^{23}$}; % right label
\node[left=-0.15cm of w1] {\tiny $^{W^{(1)}_1}$};


% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult1);
%\draw[-{>}] (a1) -- (mult1);
\draw[-{>}] (mult1) -- (wmult1);
\draw[-{>}] (w1) -- (wmult1);
\draw (wmult1) edge[out=0,in=180,->] (yy1);


% POW 2
\node [draw, below right=0.7 and 0.5cm of x](mult2) {$\times$};
\node [below=0cm of mult2] (a2) {$\widehat{A}^2$};
\node [draw, right=1cm of mult2](wmult2) {$\times$};
\node [parameter_1_3, above=0.25cm of wmult2](w2) {};

\draw [line width=0.1mm] ($(w2.north east) + (0.1,0) $ ) -- ($(w2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(w2.north east) + (0.13,0) $ ) -- ($(w2.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(w2.south east) + (0.13,0) $ ) -- ($(w2.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of w2]()[]{\tiny $^{20}$}; % right label
\node[left=-0.15cm of w2] {\tiny $^{W^{(1)}_2}$};


% Edges
\draw ($(x.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (mult2);
\draw[-{>}] (mult2) -- (wmult2);
\draw[-{>}] (w2) -- (wmult2);



%% OUTPUTS

\node [output1mat1, above=0.1em of yy1](yy) {};
\draw (wmult) edge[out=0,in=180,->] (yy);
\node [output3mat1, below=0.1em of yy1](yy2) {};
\draw (wmult2) edge[out=0,in=180,->] (yy2);

\draw [line width=0.1mm] ($(yy.north west) + (0,0.1) $ ) -- ($(yy.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(yy.north west) + (0,0.07) $ ) -- ($(yy.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(yy.north east) + (0,0.07) $ ) -- ($(yy.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of yy]()[]{\tiny $^n$}; % top label

\draw [line width=0.1mm] ($(yy.north east) + (-0.1,0) $ ) -- ($(yy2.south east) - (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(yy.north east) + (-0.13,0) $ ) -- ($(yy.north east) + (-0.07,0)$); % top tick
\draw [line width=0.1mm] ($(yy2.south east) + (-0.13,0) $ ) -- ($(yy2.south east) + (-0.07,0)$); % bottom tick
\node [right=-0.5cm of yy1]()[]{\tiny $^{60}$}; % left label



%%%%%%%%%%%%%%%%%%%% LAYER 2



\draw [decorate,decoration={brace,amplitude=2.5pt,mirror,raise=1ex}]
($ (yy2.south east)+(-0.8em, -0.65em) $) -- ($(yy.north east)+(-0.8em, 0.45em)$) node[midway,yshift=0em]{};


% Pow 0
\node [draw, above right=1.2cm and 0.5cm of yy1](qmult) {$\times$};
\node [below=0cm of qmult] (qa) {$\widehat{A}^0$};
\node [draw, right = 1cm of qmult](qwmult) {$\times$};
\node [parameter_2_1, above=0.25cm of qwmult](qw) {};
\draw [line width=0.1mm] ($(qw.north west) + (0,0.1) $ ) -- ($(qw.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(qw.north west) + (0,0.07) $ ) -- ($(qw.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(qw.north east) + (0,0.07) $ ) -- ($(qw.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of qw]()[]{\tiny $^{60}$}; % top label
\draw [line width=0.1mm] ($(qw.north east) + (0.1,0) $ ) -- ($(qw.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qw.north east) + (0.13,0) $ ) -- ($(qw.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qw.south east) + (0.13,0) $ ) -- ($(qw.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of qw]()[]{\tiny $^{3}$}; % right label
\node[left=-0.15cm of qw] {\tiny $^{W^{(2)}_0}$};


% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult);
\draw[-{>}] (qmult) -- (qwmult);
\draw[-{>}] (qw) -- (qwmult);


% POW 1
\node [draw, right=0.5cm of yy1](qmult1) {$\times$};
\node [below=0cm of qmult1] (qa1) {$\widehat{A}^1$};
\node [draw, right= 1cm of qmult1](qwmult1) {$\times$};
\node [parameter_2_2, above=0.25cm of qwmult1](qw1) {};
\node [output2mat2, right=1.3cm of qwmult1](qyy1) {};
\draw [line width=0.1mm] ($(qw1.north east) + (0.1,0) $ ) -- ($(qw1.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qw1.north east) + (0.13,0) $ ) -- ($(qw1.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qw1.south east) + (0.13,0) $ ) -- ($(qw1.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of qw1]()[]{\tiny $^{6}$}; % right label
\node[left=-0.15cm of qw1] {\tiny $^{W^{(2)}_1}$};

% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult1);
\draw[-{>}] (qmult1) -- (qwmult1);
\draw[-{>}] (qw1) -- (qwmult1);
\draw (qwmult1) edge[out=0,in=180,->] (qyy1);


% POW 2
\node [draw, below right=1.1 and 0.5cm of yy1](qmult2) {$\times$};
\node [below=0cm of qmult2] (qa2) {$\widehat{A}^2$};
\node [draw, right=1cm of qmult2](qwmult2) {$\times$};
\node [parameter_2_3, above=0.25cm of qwmult2](qw2) {};
\draw [line width=0.1mm] ($(qw2.north east) + (0.1,0) $ ) -- ($(qw2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qw2.north east) + (0.13,0) $ ) -- ($(qw2.north east) + (+0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qw2.south east) + (0.13,0) $ ) -- ($(qw2.south east) + (+0.07,0)$); % bottom tick
\node [right=0.0cm of qw2]()[]{\tiny $^{3}$}; % right label
\node[left=-0.15cm of qw2] {\tiny $^{W^{(2)}_2}$};

% Edges
\draw ($(yy1.east) + (0.2em, 0em)$) edge[out=0,in=180,->] (qmult2);
\draw[-{>}] (qmult2) -- (qwmult2);
\draw[-{>}] (qw2) -- (qwmult2);



%% OUTPUTS

\node [output1mat2, above=0.1em of qyy1](qyy) {};
\draw (qwmult) edge[out=0,in=180,->] (qyy);
\node [output3mat2, below=0.1em of qyy1](qyy2) {};
\draw (qwmult2) edge[out=0,in=180,->] (qyy2);


\draw [line width=0.1mm] ($(qyy.north west) + (0,0.1) $ ) -- ($(qyy.north east) + (0,0.1)$); % horizontal line
\draw [line width=0.1mm] ($(qyy.north west) + (0,0.07) $ ) -- ($(qyy.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(qyy.north east) + (0,0.07) $ ) -- ($(qyy.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of qyy]()[]{\tiny $^n$}; % top label

\draw [line width=0.1mm] ($(qyy.north east) + (0.1,0) $ ) -- ($(qyy2.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(qyy.north east) + (0.13,0) $ ) -- ($(qyy.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(qyy2.south east) + (0.13,0) $ ) -- ($(qyy2.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of qyy1]()[]{\tiny $^{12}$}; % left label


\end{tikzpicture}



==> figs/ourmodel.tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kipf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.39506759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.9)%
    \newcommand*{\bigs}[1]{\scalebox{1.7}{\ensuremath#1}}

    \put(0,0.17){\includegraphics[width=1.05\unitlength,page=1]{figs/ourmodel1.pdf}}%
    
    {\fontsize{100pt}{120pt} \put(0.48,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{(i+1)}$ }}}}%

    {\fontsize{100pt}{120pt} \put(-0.02,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{(i+1)} = \sigma
    \bigs(\hat{A}^0 H^{(i)} W_0^{(i)} \bigs|\hat{A}^1  H^{(i)} W_1^{(i)}\bigs|\ldots\bigs)$  }}}}%
  \end{picture}%
\endgroup%


==> figs/ourstikz.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}

\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	output1mat/.style = {rectangle, draw=black!0, fill=outputcolor!70, line width=0, inner sep=0pt, minimum width=0.2cm, minimum height = 1.0cm},
	output2mat/.style = {rectangle, draw=black!0, fill=outputcolor!30, line width=0, inner sep=0pt, minimum width=0.2cm, minimum height = 1.0cm},
	output3mat/.style = {rectangle, draw=black!0, fill=outputcolor!50, line width=0, inner sep=0pt, minimum width=0.2cm, minimum height = 1.0cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	thinmat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=0.2cm,
		minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.2cm, minimum height = 1.4cm},
}
\node [inputmat,anchor=south](x) [draw] {}; 
\node [right=-0.4em of x] (xlabel) {$H^{(i-1)}$};

%\node [below of=x](xlabel) {$H^{(l)}$}

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
  ($(x.south west)+(-0.5em, 0.6em)$) -- ($ (x.south east)+(0.5em, 0.6em) $) node[midway,yshift=0em]{};



\node [draw, below left=0.5cm and 1.3cm of x](mult) {$\times$};
\node [left=0.15cm of mult] (a) {$\widehat{A}^0$};
%\node [thickermat, below of=mult](ax) [draw] {}; 
\node [draw, below of=mult](wmult) {$\times$};
\node [parameter, right =0.25cm of wmult](w1) {};
\node [below right=-0.6cm and -0.14cm of w1](wl) {$W^{(i)}_0$};
%\node [output1mat, below of=wmult](y1) {};

\node [draw, below=0.5cm of x](mult2) {$\times$};
\node [left=0.15cm of mult2] (a2) {$\widehat{A}^1$};
%\node [thickermat, below of=mult2](a2x) [draw] {}; 
\node [draw, below of=mult2](wmult2) {$\times$};
\node [parameter, right =0.25cm of wmult2](w2) {};
\node [below right=-0.6cm and -0.14cm of w2](wl) {$W^{(i)}_1$};
%\node [output2mat, below of=wmult2](y2) {};


\node [draw, below right=0.5cm and 1.3cm of x](mult3) {$\times$};
\node [left=0.15cm of mult3] (a3) {$\widehat{A}^2$};
%\node [thickermat, below of=mult3](a3x) [draw] {}; 
\node [draw, below of=mult3](wmult3) {$\times$};
\node [parameter, right =0.25cm of wmult3](w3) {};
\node [below=-0.1cm of w3](wl) {$W^{(i)}_2$};
%\node [output3mat, below of=wmult3](y3) {};


%\node [draw, below of=y2](concat) {concatenate};


\node [output2mat, below=1.3cm of wmult2](yy2) {};
\node [output1mat, left=0.1em of yy2](yy1) {};
\node [output3mat, right=0.1em of yy2](yy3) {};
\node [below=-0em of yy2] (xlabel) {$H^{(i)}$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=1ex}]
  ($(yy1.south west)+(-0.5em, 0.6em)$) -- ($ (yy3.south east)+(0.5em, 0.6em) $) node[midway,yshift=0em]{};

\draw ($(x.south) + (0em, -0.3em)$) edge[out=270,in=90,->] (mult);
\draw[-{>}] (a) -- (mult);
\draw[-{>}] (mult) -- (wmult);
\draw[-{>}] (w1) -- (wmult);
\draw (wmult) edge[out=270,in=90,->] (yy1);

\draw ($(x.south) + (0em, -0.3em)$) edge[out=270,in=90,->] (mult2);
\draw[-{>}] (a2) -- (mult2);
%\draw[-{>}] (mult2) -- (a2x);
\draw[-{>}] (mult2) -- (wmult2);
\draw[-{>}] (w2) -- (wmult2);
\draw  (wmult2) edge[out=270,in=90,->] (yy2);


\draw ($(x.south) + (0em, -0.3em)$) edge[out=270,in=90,->] (mult3);
\draw[-{>}] (a3) -- (mult3);
%\draw[-{>}] (mult3) -- (a3x);
\draw[-{>}] (mult3) -- (wmult3);
\draw[-{>}] (w3) -- (wmult3);
\draw  (wmult3) edge[out=270,in=90,->] (yy3);
%\draw[-{>}] (y1) -- (yy1);
%\draw[-{>}] (y2) -- (yy2);
%\draw[-{>}] (y3) -- (yy3);
%\draw[-{>}] (concat) -- (yy2);
\end{tikzpicture}

